Approximation Algorithms for Matroidal Prerequisite Systems

Optimal selections in a decision process are often constrained by prerequisites. However, such prerequisites can encode functional rather than literal dependencies, so a required dependency may be supplied by one or several interacting alternatives. We introduce matroidal prerequisite systems (MPS), a constraint structure where a poset specifies prerequisites while a matroid determines when those prerequisites have been satisfied by its span. This creates an order-sensitive notion of feasibility over words, where feasible words are associated with independent sets, while dependencies may be fulfilled through substitutable functionality. Our main contribution is approximation algorithms for additive maximization and submodular maximization over the feasible words of an MPS. The guarantees are determined by two structural parameters: the maximum matroid rank $\Delta$ of a principal ideal in the poset and the maximum matroid connectivity $\lambda_\mathrm{max}$. These measure the distance an MPS is from encoding a matroid or a poset antimatroid, respectively, both of which are generalized by an MPS. For additive maximization, we obtain efficient deterministic $\Delta$- and $(1+\lambda_\mathrm{max})$-approximation algorithms. By extending these techniques, we obtain efficient deterministic $(2+\lambda_\mathrm{max})$-approximation and randomized $(\Delta^2\cdot(1 - 1/e - \delta)^{-1})$-approximation algorithms for all $\delta >0$ for submodular maximization. The algorithm design and analysis use the theory of polymatroid greedoids, via cryptomorphism we prove between an MPS and a strong polymatroid greedoid. Finally, an approximation-preserving reduction from densest $k$-subgraph shows it is not possible to efficiently compute a $\min\{\Delta,\lambda_\mathrm{max}\}^{o(1)}$-approximation to additive maximization over the feasible words of an MPS under the Gap Exponential Time Hypothesis.

==> tikz/alignment.tikz <==
\begin{tikzpicture}
    \tikzstyle{S}=[rectangle, draw=black, rounded corners=5pt,align=center,fill=white]
    \node[S] (e) {$\{\epsilon\}$};
    \node[S] (t) [above=of e, yshift=-10pt] {$\{t_1,t_2\}$};
    \node[S] (a1) [above left=of t, yshift=-5pt] {$\{t_1a_1,t_2a_1\}$};
    \node[S] (a2) [above right=of t, yshift=-5pt] {$\{t_1a_2,t_2a_2\}$};
    \node (inv) [above=of t] {};
    \node[S] (aa) [above=of inv,yshift=15pt] {$\{t_1a_1a_2, t_1a_2a_1,$\\$t_2a_1a_2, t_2a_2a_1\}$};
    \node[S] (a2s3) [right=of aa,xshift=-25pt,yshift=-25pt] {$\{t_1a_2s_3,t_2a_2s_3\}$};
    \node[S] (a2s4) [right=of a2s3,xshift=-20pt] {$\{t_1a_2s_4,t_2a_2s_4\}$};
    \node[S] (a1s2) [left=of aa,xshift=25pt,yshift=-25pt] {$\{t_1a_1s_2,t_2a_1s_2\}$};
    \node[S] (a1s1) [left=of a1s2,xshift=20pt] {$\{t_1a_1s_1,t_2a_1s_1\}$};
    \node[S] (top) [above=of aa,yshift=-10pt] {$\{t_1a_1 s_1 s_2, t_1a_1s_2s_1, t_1a_2s_3s_4, t_1a_2 s_4s_3, t_1a_2s_4s_1,t_1a_2s_4s_2,$\\$ t_1a_1a_2s_1, t_1a_1a_2s_2,t_1a_1a_2s_3, t_1a_2a_1s_1,t_1a_2a_1s_2,t_1a_2a_1s_3,$\\$t_2a_1 s_1 s_2, t_2a_1s_2s_1, t_2a_2s_3s_4, t_2a_2 s_4s_3, t_2a_2s_4s_1,t_2a_2s_4s_2,$\\$ t_2a_1a_2s_1, t_2a_1a_2s_2,t_2a_1a_2s_3, t_2a_2a_1s_1,t_2a_2a_1s_2,t_2a_2a_1s_3\}$};
    \node (label) [below=of e,yshift=20pt] {\Large $(\glang/\mathord{\sim},\sqsubseteq)$};

    \foreach \from/\to in {e/t, t/a1, t/a2, a1/a1s1, a1/a1s2, a1/aa, a2/aa, a2/a2s3, a2/a2s4, aa/top, a1s1/top, a1s2/top, a2s3/top, a2s4/top}
    \draw (\from) -- (\to);


    \node[S] (ef) [right=of e, xshift=290pt, yshift=-67.5pt] {$\varnothing$};
    \node[S] (tf) [above=of ef, yshift=-10pt] {$\{t_1,t_2\}$};
    \node[S] (a1f) [above left=of tf, yshift=-5pt] {$\{t_1,t_2,a_1\}$};
    \node[S] (a2f) [above right=of tf, yshift=-5pt] {$\{t_1,t_2,a_2\}$};
    \node (invf) [above=of tf] {};
    \node[S] (aaf) [above=of invf,yshift=15pt] {$\{t_1,t_2,a_1,a_2\}$};
    \node[S] (a2s3f) [right=of aaf,xshift=-25pt,yshift=-20pt] {$\{t_1,t_2,a_2,s_3\}$};
    \node[S] (a2s4f) [right=of a2s3f,xshift=-20pt] {$\{t_1,t_2,a_2,s_4\}$};
    \node[S] (a1s2f) [left=of aaf,xshift=25pt,yshift=-20pt] {$\{t_1,t_2,a_1,s_2\}$};
    \node[S] (a1s1f) [left=of a1s2f,xshift=20pt] {$\{t_1,t_2,a_1,s_1\}$};
    \node[S] (topf) [above=of aaf,yshift=-10pt] {$\{t_1,t_2,a_1,a_2,s_1,s_2,s_3,s_4\}$};
    \node (labelf) [below=of ef,yshift=20pt] {\Large $(\kappa(\glang/\mathord{\sim}),\subseteq)$};

    \foreach \from/\to in {ef/tf, tf/a1f, tf/a2f, a1f/a1s1f, a1f/a1s2f, a1f/aaf, a2f/aaf, a2f/a2s3f, a2f/a2s4f, aaf/topf, a1s1f/topf, a1s2f/topf, a2s3f/topf, a2s4f/topf}
    \draw (\from) -- (\to);
   
    \begin{pgfonlayer}{bg}
    \foreach \from/\to in {e/ef, t/tf, a1/a1f, a2/a2f, aa/aaf, a2s3/a2s3f, a2s4/a2s4f,a1s2/a1s2f,a1s1/a1s1f,top/topf}
    \draw[latex-latex, thick, dotted, gray] (\from) -- (\to);
    \end{pgfonlayer}

%    \tikzstyle{S}=[rectangle, draw=black, rounded corners=5pt]
%    \node[S] (empty) [right=of e, xshift=150pt, yshift=35pt] {$\varnothing$};
%    \node (inv) [below=of empty, yshift=25pt] {};
%    \node[S] (bp) [above left=of empty, xshift=20pt, yshift=-5pt] {$\{b\}$};
%    \node[S] (ap) [left=of bp] {$\{a\}$};
%    \node[S] (cp) [above right=of empty, xshift=-20pt, yshift=-5pt] {$\{c\}$};
%    \node[S] (dp) [right=of cp] {$\{d\}$};
%
%    \node[S] (abp) [above=of ap, yshift=-5pt] {$\{a,b\}$};
%    \node[S] (adp) [above=of cp, yshift=-5pt] {$\{a,d\}$};
%    \node[S] (acp) [above=of bp, yshift=-5pt] {$\{a,c\}$};
%    \node[S] (bcdp) [above=of dp,yshift=-5pt] {$\{b,c,d\}$};
%    \node[S] (topp) [above=of empty, yshift=82.5pt] {$\{a,b,c,d\}$};
 
    %\foreach \from/\to in {empty/ap, empty/bp,empty/cp,empty/dp,ap/abp,ap/acp, ap/adp, ap/acp, bp/abp,bp/bcdp,cp/acp,cp/bcdp,dp/adp,dp/bcdp, acp/topp, adp/topp, bcdp/topp, abp/topp}
    %\draw (\from) -- (\to);

\end{tikzpicture}



==> tikz/bridge.tikz <==
% In the preamble:
% \usepackage{tikz}
% \usetikzlibrary{fit,backgrounds}
% \pgfdeclarelayer{bg}
% \pgfsetlayers{bg,main}

\begin{tikzpicture}[scale=0.92, every node/.style={font=\small}]
  % Bridge baseline
  \draw[thick] (0,0) -- (8,0);
  \draw[thick] (0,0) .. controls (2,2.25) and (6,2.25) .. (8,0); % arch

  % Candidate locations
  \foreach \x/\name/\coord in {
    1/$s_1$/Sone,
    2.2/$a_1$/Aone,
    3.4/$s_2$/Stwo,
    4.6/$s_3$/Sthree,
    5.8/$a_2$/Atwo,
    7/$s_4$/Sfour
  }{
    \coordinate (\coord) at (\x,0);
    \filldraw[black] (\coord) circle (1.6pt);
    \node[above=2pt] at (\coord) {\name};
  }

  % Anchor styling
  \draw[red,thick] (2.2,0) circle (3.3pt);
  \draw[red,thick] (5.8,0) circle (3.3pt);

  % Top sensors
  \filldraw[black] (6,1.3255) circle (1.6pt);
  \node[above=2pt] at (6,1.3255) {$t_2$};
  \draw[blue,thick] (6,1.3255) circle (3.3pt);
  
  \filldraw[black] (4,1.6825) circle (1.6pt);
  \node[above=2pt] at (4,1.6825) {$t_1$};
  \draw[blue,thick] (4,1.6825) circle (3.3pt);

  % --- explicit column vectors underneath each sensor ---
  % placed by explicit coordinates to avoid “No shape named ... is known”
  \node[below=11pt] (VecSone)   at (1,.25)
    {$\left[\begin{smallmatrix}1\\0\\0\end{smallmatrix}\right]$};

  \node[below=11pt] (VecAone)   at (2.2,0.25)
    {$\left[\begin{smallmatrix}1\\0\\1\end{smallmatrix}\right]$};

  \node[below=11pt] (VecStwo)   at (3.4,0.25)
    {$\left[\begin{smallmatrix}0\\1\\0\end{smallmatrix}\right]$};

  \node[below=11pt] (VecSthree) at (4.6,0.25)
    {$\left[\begin{smallmatrix}0\\0\\1\end{smallmatrix}\right]$};

  \node[below=11pt] (VecAtwo)   at (5.8,0.25)
    {$\left[\begin{smallmatrix}0\\1\\1\end{smallmatrix}\right]$};

  \node[below=11pt] (VecSfour)  at (7,0.25)
    {$\left[\begin{smallmatrix}1\\1\\0\end{smallmatrix}\right]$};

  % --- helper coordinates for grouping boxes ---
  \def\LabelOffset{0.55}

  % Left block: s1, a1, s2
  \coordinate (Ltop1) at (1,\LabelOffset);
  \coordinate (Ltop2) at (2.2,\LabelOffset);
  \coordinate (Ltop3) at (3.4,\LabelOffset);

  % Right block: s3, a2, s4
  \coordinate (Rtop1) at (4.6,\LabelOffset);
  \coordinate (Rtop2) at (5.8,\LabelOffset);
  \coordinate (Rtop3) at (7,\LabelOffset);

  % --- grouping boxes ---
  \begin{pgfonlayer}{bg}
    \node[
      draw,
      dashed,
      rounded corners=5pt,
      very thin,
      inner sep=0pt,
      fit=(Ltop1)(Ltop2)(Ltop3)(VecSone)(VecAone)(VecStwo)
    ] (LeftBox) {};

    \node[
      draw,
      dashed,
      rounded corners=5pt,
      very thin,
      inner sep=0pt,
      fit=(Rtop1)(Rtop2)(Rtop3)(VecSthree)(VecAtwo)(VecSfour)
    ] (RightBox) {};

    % Keep these labels exactly as in your original code:
    \node[font=\scriptsize, anchor=north] at (LeftBox.south)  {West Block};
    \node[font=\scriptsize, anchor=north] at (RightBox.south) {East Block};
  \end{pgfonlayer}
\end{tikzpicture}


==> tikz/matrix.tikz <==
\begin{tikzpicture}[
    edge/.style={draw}
]
\tikzstyle{S}=[rectangle, draw=black, rounded corners=5pt]

\matrix[matrix of math nodes,
  left delimiter={[},
  right delimiter={]},
  nodes in empty cells,
  column sep=0.1em,
  row sep=0.1em,
  ampersand replacement=\&] (m) {
      1 \& 1 \& 0 \& 0 \& 0 \& 1 \\
      0 \& 0 \& 1 \& 0 \& 1 \& 1 \\
      0 \& 1 \& 0 \& 1 \& 1 \& 0 \\
};

\node[above=4pt of m-1-1] (lab1) {$s_{1}$};
\node[above=4pt of m-1-2] (lab2) {$a_{1}$};
\node[above=4pt of m-1-3] (lab3) {$s_{2}$};
\node[above=4pt of m-1-4] (lab4) {$s_{3}$};
\node[above=4pt of m-1-5] (lab5) {$a_{2}$};
\node[above=4pt of m-1-6] (lab6) {$s_{4}$};

\node[left=6pt of m] (Mnode) {$M$};
\node[right=6pt of m] (plusnode) {$\oplus\, \mathcal{U}^1(\{t_1,t_2\})$};

% Curly brace under matrix
\draw[decorate,decoration={brace,mirror,amplitude=10pt},thick]
  ([yshift=-8pt,xshift=-20pt]m.south west) -- ([yshift=-8pt,xshift=75pt]m.south east)
  node[midway,yshift=-20pt] {$(\Sigma,\mathcal{M})$};

% poset

% Bottom layer
\node[S,left=85pt of m,yshift=-50pt] (t1) {$t_1$};
\node[S] (t2) [right=of t1,xshift=-2mm] {$t_2$};
        
% Middle layer
\node[S] (a1) [above=of t1] {$a_1$};
\node[S] (a2) [above=of t2] {$a_2$};
        
% Top layer
\node[S] (s1) [above left=of a1,xshift=5mm] {$s_1$};
\node[S] (s2) [above right=of a1,xshift=-5mm] {$s_2$};
\node[S] (s3) [above left=of a2,xshift=5mm] {$s_3$};
\node[S] (s4) [above right=of a2,xshift=-5mm] {$s_4$};

% Curly brace above Hasse diagram
\draw[decorate,decoration={brace,amplitude=10pt},thick]
  ([yshift=10pt]s1.north west) -- ([yshift=10pt]s4.north east)
  node[midway,yshift=20pt] {$(\Sigma,\leadsto)$};
        
% Cover relations
\draw[edge] (t1) -- (a1);
\draw[edge] (t2) -- (a1);
\draw[edge] (t1) -- (a2);
\draw[edge] (t2) -- (a2);
        
\draw[edge] (a1) -- (s1);
\draw[edge] (a1) -- (s2);
\draw[edge] (a2) -- (s3);
\draw[edge] (a2) -- (s4);

\end{tikzpicture}

